Banzhaf Values for Facts in Query Answering

Quantifying the contribution of database facts to query answers has been studied as means of explanation. The Banzhaf value, originally developed in Game Theory, is a natural measure of fact contribution, yet its efficient computation for select-project-join-union queries is challenging. In this paper, we introduce three algorithms to compute the Banzhaf value of database facts: an exact algorithm, an anytime deterministic approximation algorithm with relative error guarantees, and an algorithm for ranking and top-$k$. They have three key building blocks: compilation of query lineage into an equivalent function that allows efficient Banzhaf value computation; dynamic programming computation of the Banzhaf values of variables in a Boolean function using the Banzhaf values for constituent functions; and a mechanism to compute efficiently lower and upper bounds on Banzhaf values for any positive DNF function. We complement the algorithms with a dichotomy for the Banzhaf-based ranking problem: given two facts, deciding whether the Banzhaf value of one is greater than of the other is tractable for hierarchical queries and intractable for non-hierarchical queries. We show experimentally that our algorithms significantly outperform exact and approximate algorithms from prior work, most times up to two orders of magnitude. Our algorithms can also cover challenging problem instances that are beyond reach for prior work.

==> figures/breakdowns/mytikz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood235188128}{RGB}{235,188,128}
\definecolor{darkseagreen178212148}{RGB}{178,212,148}
\definecolor{dimgray108}{RGB}{108,108,108}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink238165165}{RGB}{238,165,165}
\definecolor{lightsteelblue173203219}{RGB}{173,203,219}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend columns=7,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.1)},
  anchor=north,
  draw=lightgray204,
  fill=gainsboro229
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{#Tuples},
xmin=-0.5, xmax=4.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4},
xticklabel style={rotate=30.0},
xticklabels={{(5.999, 17.0]},{(17.0, 30.0]},{(30.0, 64.0]},{(64.0, 143.0]},{(143.0, 758.0]}},
y grid style={white},
ylabel=\textcolor{dimgray85}{Time[sec]},
ymajorgrids,
ymin=3.19970198811807e-07, ymax=15.5184931305439,
ymode=log,
ytick style={color=dimgray85},
ytick={1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000},
yticklabels={
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\)
}
]
\path [draw=dimgray108, fill=lightsteelblue173203219, semithick]
(axis cs:-0.398,2.86102294921875e-06)
--(axis cs:-0.202,2.86102294921875e-06)
--(axis cs:-0.202,0.00110399723052979)
--(axis cs:-0.398,0.00110399723052979)
--(axis cs:-0.398,2.86102294921875e-06)
--cycle;
\path [draw=dimgray108, fill=darkseagreen178212148, semithick]
(axis cs:-0.198,0.000217020511627197)
--(axis cs:-0.002,0.000217020511627197)
--(axis cs:-0.002,0.000938594341278076)
--(axis cs:-0.198,0.000938594341278076)
--(axis cs:-0.198,0.000217020511627197)
--cycle;
\path [draw=dimgray108, fill=lightpink238165165, semithick]
(axis cs:0.00200000000000003,0.000156819820404053)
--(axis cs:0.198,0.000156819820404053)
--(axis cs:0.198,0.000829398632049561)
--(axis cs:0.00200000000000003,0.000829398632049561)
--(axis cs:0.00200000000000003,0.000156819820404053)
--cycle;
\path [draw=dimgray108, fill=burlywood235188128, semithick]
(axis cs:0.202,0.000156283378601074)
--(axis cs:0.398,0.000156283378601074)
--(axis cs:0.398,0.000783562660217285)
--(axis cs:0.202,0.000783562660217285)
--(axis cs:0.202,0.000156283378601074)
--cycle;
\path [draw=dimgray108, fill=lightsteelblue173203219, semithick]
(axis cs:0.602,0.00179743766784668)
--(axis cs:0.798,0.00179743766784668)
--(axis cs:0.798,0.00259822607040405)
--(axis cs:0.602,0.00259822607040405)
--(axis cs:0.602,0.00179743766784668)
--cycle;
\path [draw=dimgray108, fill=darkseagreen178212148, semithick]
(axis cs:0.802,0.00134670734405518)
--(axis cs:0.998,0.00134670734405518)
--(axis cs:0.998,0.00199049711227417)
--(axis cs:0.802,0.00199049711227417)
--(axis cs:0.802,0.00134670734405518)
--cycle;
\path [draw=dimgray108, fill=lightpink238165165, semithick]
(axis cs:1.002,0.00126069784164429)
--(axis cs:1.198,0.00126069784164429)
--(axis cs:1.198,0.00172853469848633)
--(axis cs:1.002,0.00172853469848633)
--(axis cs:1.002,0.00126069784164429)
--cycle;
\path [draw=dimgray108, fill=burlywood235188128, semithick]
(axis cs:1.202,0.00121009349822998)
--(axis cs:1.398,0.00121009349822998)
--(axis cs:1.398,0.00165677070617676)
--(axis cs:1.202,0.00165677070617676)
--(axis cs:1.202,0.00121009349822998)
--cycle;
\path [draw=dimgray108, fill=lightsteelblue173203219, semithick]
(axis cs:1.602,0.0100634098052979)
--(axis cs:1.798,0.0100634098052979)
--(axis cs:1.798,0.169284820556641)
--(axis cs:1.602,0.169284820556641)
--(axis cs:1.602,0.0100634098052979)
--cycle;
\path [draw=dimgray108, fill=darkseagreen178212148, semithick]
(axis cs:1.802,0.00583052635192871)
--(axis cs:1.998,0.00583052635192871)
--(axis cs:1.998,0.054999828338623)
--(axis cs:1.802,0.054999828338623)
--(axis cs:1.802,0.00583052635192871)
--cycle;
\path [draw=dimgray108, fill=lightpink238165165, semithick]
(axis cs:2.002,0.0026707649230957)
--(axis cs:2.198,0.0026707649230957)
--(axis cs:2.198,0.0417695045471191)
--(axis cs:2.002,0.0417695045471191)
--(axis cs:2.002,0.0026707649230957)
--cycle;
\path [draw=dimgray108, fill=burlywood235188128, semithick]
(axis cs:2.202,0.00276517868041992)
--(axis cs:2.398,0.00276517868041992)
--(axis cs:2.398,0.0420570373535156)
--(axis cs:2.202,0.0420570373535156)
--(axis cs:2.202,0.00276517868041992)
--cycle;
\path [draw=dimgray108, fill=lightsteelblue173203219, semithick]
(axis cs:2.602,0.0482164025306702)
--(axis cs:2.798,0.0482164025306702)
--(axis cs:2.798,3.52202808856964)
--(axis cs:2.602,3.52202808856964)
--(axis cs:2.602,0.0482164025306702)
--cycle;
\path [draw=dimgray108, fill=darkseagreen178212148, semithick]
(axis cs:2.802,0.0306646823883057)
--(axis cs:2.998,0.0306646823883057)
--(axis cs:2.998,1.15450912714005)
--(axis cs:2.802,1.15450912714005)
--(axis cs:2.802,0.0306646823883057)
--cycle;
\path [draw=dimgray108, fill=lightpink238165165, semithick]
(axis cs:3.002,0.0247164964675903)
--(axis cs:3.198,0.0247164964675903)
--(axis cs:3.198,0.674443006515503)
--(axis cs:3.002,0.674443006515503)
--(axis cs:3.002,0.0247164964675903)
--cycle;
\path [draw=dimgray108, fill=burlywood235188128, semithick]
(axis cs:3.202,0.0252266526222229)
--(axis cs:3.398,0.0252266526222229)
--(axis cs:3.398,0.679134547710419)
--(axis cs:3.202,0.679134547710419)
--(axis cs:3.202,0.0252266526222229)
--cycle;
\path [draw=dimgray108, fill=lightsteelblue173203219, semithick]
(axis cs:3.602,0.306360065937042)
--(axis cs:3.798,0.306360065937042)
--(axis cs:3.798,2.31646627187729)
--(axis cs:3.602,2.31646627187729)
--(axis cs:3.602,0.306360065937042)
--cycle;
\path [draw=dimgray108, fill=darkseagreen178212148, semithick]
(axis cs:3.802,0.185734272003174)
--(axis cs:3.998,0.185734272003174)
--(axis cs:3.998,1.580910384655)
--(axis cs:3.802,1.580910384655)
--(axis cs:3.802,0.185734272003174)
--cycle;
\path [draw=dimgray108, fill=lightpink238165165, semithick]
(axis cs:4.002,0.168068110942841)
--(axis cs:4.198,0.168068110942841)
--(axis cs:4.198,1.06270134449005)
--(axis cs:4.002,1.06270134449005)
--(axis cs:4.002,0.168068110942841)
--cycle;
\path [draw=dimgray108, fill=burlywood235188128, semithick]
(axis cs:4.202,0.167703211307526)
--(axis cs:4.398,0.167703211307526)
--(axis cs:4.398,1.06304919719696)
--(axis cs:4.202,1.06304919719696)
--(axis cs:4.202,0.167703211307526)
--cycle;
\draw[draw=dimgray108,fill=lightsteelblue173203219,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=dimgray108,fill=lightsteelblue173203219,line width=0.3pt}
\addlegendentry{top10}

\draw[draw=dimgray108,fill=darkseagreen178212148,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=dimgray108,fill=darkseagreen178212148,line width=0.3pt}
\addlegendentry{top5}

\draw[draw=dimgray108,fill=lightpink238165165,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=dimgray108,fill=lightpink238165165,line width=0.3pt}
\addlegendentry{top3}

\draw[draw=dimgray108,fill=burlywood235188128,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=dimgray108,fill=burlywood235188128,line width=0.3pt}
\addlegendentry{top1}

\addplot [semithick, dimgray108, forget plot]
table {%
-0.3 2.86102294921875e-06
-0.3 2.38418579101562e-06
};
\addplot [semithick, dimgray108, forget plot]
table {%
-0.3 0.00110399723052979
-0.3 0.00271511077880859
};
\addplot [semithick, dimgray108, forget plot]
table {%
-0.349 2.38418579101562e-06
-0.251 2.38418579101562e-06
};
\addplot [semithick, dimgray108, forget plot]
table {%
-0.349 0.00271511077880859
-0.251 0.00271511077880859
};
\addplot [semithick, dimgray108, forget plot]
table {%
-0.1 0.000217020511627197
-0.1 1.66893005371094e-06
};
\addplot [semithick, dimgray108, forget plot]
table {%
-0.1 0.000938594341278076
-0.1 0.00161957740783691
};
\addplot [semithick, dimgray108, forget plot]
table {%
-0.149 1.66893005371094e-06
-0.051 1.66893005371094e-06
};
\addplot [semithick, dimgray108, forget plot]
table {%
-0.149 0.00161957740783691
-0.051 0.00161957740783691
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.1 0.000156819820404053
0.1 1.19209289550781e-06
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.1 0.000829398632049561
0.1 0.00145483016967773
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.051 1.19209289550781e-06
0.149 1.19209289550781e-06
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.051 0.00145483016967773
0.149 0.00145483016967773
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.3 0.000156283378601074
0.3 7.15255737304688e-07
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.3 0.000783562660217285
0.3 0.00142264366149902
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.251 7.15255737304688e-07
0.349 7.15255737304688e-07
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.251 0.00142264366149902
0.349 0.00142264366149902
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.7 0.00179743766784668
0.7 0.00143718719482422
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.7 0.00259822607040405
0.7 0.00273895263671875
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.651 0.00143718719482422
0.749 0.00143718719482422
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.651 0.00273895263671875
0.749 0.00273895263671875
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.9 0.00134670734405518
0.9 0.00105905532836914
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.9 0.00199049711227417
0.9 0.00205421447753906
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.851 0.00105905532836914
0.949 0.00105905532836914
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.851 0.00205421447753906
0.949 0.00205421447753906
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.1 0.00126069784164429
1.1 0.000799894332885742
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.1 0.00172853469848633
1.1 0.00180172920227051
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.051 0.000799894332885742
1.149 0.000799894332885742
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.051 0.00180172920227051
1.149 0.00180172920227051
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.3 0.00121009349822998
1.3 0.000859737396240234
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.3 0.00165677070617676
1.3 0.00178837776184082
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.251 0.000859737396240234
1.349 0.000859737396240234
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.251 0.00178837776184082
1.349 0.00178837776184082
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.7 0.0100634098052979
1.7 0.0027015209197998
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.7 0.169284820556641
1.7 0.261156320571899
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.651 0.0027015209197998
1.749 0.0027015209197998
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.651 0.261156320571899
1.749 0.261156320571899
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.9 0.00583052635192871
1.9 0.00271916389465332
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.9 0.054999828338623
1.9 0.0786776542663574
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.851 0.00271916389465332
1.949 0.00271916389465332
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.851 0.0786776542663574
1.949 0.0786776542663574
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.1 0.0026707649230957
2.1 0.00180697441101074
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.1 0.0417695045471191
2.1 0.0566942691802979
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.051 0.00180697441101074
2.149 0.00180697441101074
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.051 0.0566942691802979
2.149 0.0566942691802979
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.3 0.00276517868041992
2.3 0.00172209739685059
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.3 0.0420570373535156
2.3 0.0566103458404541
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.251 0.00172209739685059
2.349 0.00172209739685059
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.251 0.0566103458404541
2.349 0.0566103458404541
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.7 0.0482164025306702
2.7 0.00993585586547852
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.7 3.52202808856964
2.7 6.94220972061157
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.651 0.00993585586547852
2.749 0.00993585586547852
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.651 6.94220972061157
2.749 6.94220972061157
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.9 0.0306646823883057
2.9 0.010056734085083
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.9 1.15450912714005
2.9 2.72966599464417
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.851 0.010056734085083
2.949 0.010056734085083
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.851 2.72966599464417
2.949 2.72966599464417
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.1 0.0247164964675903
3.1 0.00888729095458984
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.1 0.674443006515503
3.1 1.51249361038208
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.051 0.00888729095458984
3.149 0.00888729095458984
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.051 1.51249361038208
3.149 1.51249361038208
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.3 0.0252266526222229
3.3 0.00891804695129395
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.3 0.679134547710419
3.3 1.5096423625946
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.251 0.00891804695129395
3.349 0.00891804695129395
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.251 1.5096423625946
3.349 1.5096423625946
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.7 0.306360065937042
3.7 0.0467863082885742
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.7 2.31646627187729
3.7 2.33864521980286
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.651 0.0467863082885742
3.749 0.0467863082885742
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.651 2.33864521980286
3.749 2.33864521980286
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.9 0.185734272003174
3.9 0.0332381725311279
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.9 1.580910384655
3.9 1.92555141448975
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.851 0.0332381725311279
3.949 0.0332381725311279
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.851 1.92555141448975
3.949 1.92555141448975
};
\addplot [semithick, dimgray108, forget plot]
table {%
4.1 0.168068110942841
4.1 0.0313725471496582
};
\addplot [semithick, dimgray108, forget plot]
table {%
4.1 1.06270134449005
4.1 2.02072644233704
};
\addplot [semithick, dimgray108, forget plot]
table {%
4.051 0.0313725471496582
4.149 0.0313725471496582
};
\addplot [semithick, dimgray108, forget plot]
table {%
4.051 2.02072644233704
4.149 2.02072644233704
};
\addplot [semithick, dimgray108, forget plot]
table {%
4.3 0.167703211307526
4.3 0.0310671329498291
};
\addplot [semithick, dimgray108, forget plot]
table {%
4.3 1.06304919719696
4.3 2.00629782676697
};
\addplot [semithick, dimgray108, forget plot]
table {%
4.251 0.0310671329498291
4.349 0.0310671329498291
};
\addplot [semithick, dimgray108, forget plot]
table {%
4.251 2.00629782676697
4.349 2.00629782676697
};
\addplot [semithick, dimgray108, forget plot]
table {%
-0.398 0.000209808349609375
-0.202 0.000209808349609375
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
-0.3 0.000642572130475725
};
\addplot [semithick, dimgray108, forget plot]
table {%
-0.198 0.000284552574157715
-0.002 0.000284552574157715
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
-0.1 0.000570569719587054
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.00200000000000003 0.000331997871398926
0.198 0.000331997871398926
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
0.1 0.000516082559313093
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.202 0.000454187393188477
0.398 0.000454187393188477
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
0.3 0.000512574400220599
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.602 0.00197708606719971
0.798 0.00197708606719971
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
0.7 0.00289784537421332
};
\addplot [semithick, dimgray108, forget plot]
table {%
0.802 0.00155353546142578
0.998 0.00155353546142578
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
0.9 0.00214253531561957
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.002 0.00141727924346924
1.198 0.00141727924346924
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
1.1 0.00176766183641222
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.202 0.00145125389099121
1.398 0.00145125389099121
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
1.3 0.00179060300191243
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.602 0.0350019931793213
1.798 0.0350019931793213
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
1.7 4.34555262611026
};
\addplot [semithick, dimgray108, forget plot]
table {%
1.802 0.0160510540008545
1.998 0.0160510540008545
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
1.9 0.443302529198783
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.002 0.00917935371398926
2.198 0.00917935371398926
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
2.1 0.198138282412574
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.202 0.00935816764831543
2.398 0.00935816764831543
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
2.3 0.198745704832531
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.602 0.256403565406799
2.798 0.256403565406799
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
2.7 3.73449726538225
};
\addplot [semithick, dimgray108, forget plot]
table {%
2.802 0.199979305267334
2.998 0.199979305267334
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
2.9 0.891141653060913
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.002 0.0568575859069824
3.198 0.0568575859069824
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
3.1 0.398740974339572
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.202 0.0568950176239014
3.398 0.0568950176239014
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
3.3 0.402527603236112
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.602 1.31995666027069
3.798 1.31995666027069
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
3.7 6.75369782881303
};
\addplot [semithick, dimgray108, forget plot]
table {%
3.802 0.318580269813538
3.998 0.318580269813538
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
3.9 6.71019909598611
};
\addplot [semithick, dimgray108, forget plot]
table {%
4.002 0.280797958374023
4.198 0.280797958374023
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
4.1 1.03412028876218
};
\addplot [semithick, dimgray108, forget plot]
table {%
4.202 0.280317902565002
4.398 0.280317902565002
};
\addplot [mediumpurple152142213, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
4.3 1.03285170685161
};
\end{axis}

\end{tikzpicture}

